Dexterous Tactile World Model

World models for manipulation are typically trained from video, yet the events that determine how manipulation unfolds, such as making and releasing contact, are difficult to observe visually and are often easier to sense through touch. We present the Dexterous Tactile World Model (DTWM), a video world model for future-frame prediction of egocentric manipulation from both observed video and tactile signals from a glove worn on each hand. We condition a pretrained video diffusion transformer on each hand's tactile signal through a zero-initialized residual at the corresponding hand location in the video tokens, while a causal mask prevents predicted frames from accessing future information. Compared with a vision-only model matched in architecture, parameters, and training, DTWM reduces the underestimation of hand motion from 23% to 9%, while reducing the perceptual error in the hand region by 7.4% across three training runs per model. The benefit also increases over the prediction horizon, with the improvement in the later predicted chunks being about 4.1x larger than in the first. DTWM also outperforms other visual-tactile world models under the same setting, and training with touch improves future-frame prediction even when no touch is available at inference. Ablations show that the model benefits from both the magnitude and spatial location of force: replacing the tactile signal with binary contact states, either per hand or per location, increases prediction error. The observed course of the force indicates whether the interaction will persist or change.

==> figures/fig_pipeline.tex <==
\definecolor{dtwmVis}{HTML}{4C6E8A}
\definecolor{dtwmTac}{HTML}{C1447E}
\definecolor{dtwmInk}{HTML}{3A3A3A}
\definecolor{dtwmFut}{HTML}{8A8A8A}
\definecolor{dtwmTrain}{HTML}{C47A24}
\definecolor{dtwmInfer}{HTML}{3B8768}
\def\dtwmfs{\fontsize{8}{9.5}\selectfont}
\def\dtwmsm{\fontsize{9}{11}\selectfont}
\begin{tikzpicture}[
  font=\dtwmsm,
  lab/.style={font=\dtwmfs, text=dtwmInk, align=center, inner sep=1.2pt},
  rowlab/.style={font=\dtwmfs, text=dtwmInk, align=right, inner sep=1.2pt},
  head/.style={font=\dtwmfs, text=dtwmVis, rounded corners=1.4pt, fill=dtwmVis!12, inner xsep=4pt, inner ysep=2.2pt},
  img/.style={draw=black!18, rounded corners=1.4pt, inner sep=1.0pt, fill=white},
  stage/.style={draw=dtwmTac!55, fill=dtwmTac!7, rounded corners=1.8pt, inner sep=3pt, font=\dtwmfs, text=dtwmInk, align=center},
  tac/.style={-{Stealth[length=3.6pt,width=2.8pt]}, draw=dtwmTac, line width=0.85pt},
  vis/.style={-{Stealth[length=3.6pt,width=2.8pt]}, draw=dtwmVis, line width=0.85pt},
  flow/.style={-{Stealth[length=3.8pt,width=3.0pt]}, draw=black!50, line width=0.9pt},
  mode/.style={rounded corners=1.8pt, inner sep=2.4pt, font=\dtwmfs, text=dtwmInk, align=left, text width=30mm},
]
\def\xin{2.10}    %
\def\xbl{6.35}    %
\def\bw{0.085}    %
\def\bp{0.118}    %
\def\ybb{2.62}    %
\def\ybt{4.42}    %
\def\yb{0.62}     %
\pgfmathsetmacro{\xbr}{\xbl+29*\bp+\bw}           %
\pgfmathsetmacro{\xbc}{(\xbl+\xbr)/2}              %

\node[head, anchor=west] (obs) at (-0.05,4.80) {\textbf{Observations} $t \le K$};


\node[img, minimum height=5.2mm, font=\dtwmfs, text=dtwmInk, inner xsep=3pt, align=center]
  (cap) at (4.55,3.26) {\itshape ``\ldots two hands\\ \itshape open spray can \ldots''};
\node[lab, anchor=south, text=black!60] at (cap.north) {Task instruction};

\node[rowlab, anchor=west, text=black!66] at (0.02,3.92) {\textbf{Frames}};
\node[img] (rgb) at (\xin,3.92) {\includegraphics[height=14mm]{figures/assets/ego_frame.png}};

\path (rgb.south west) ++(1pt,1pt) coordinate (rsw);
\path (rgb.north east) ++(-1pt,-1pt) coordinate (rne);
\path let \p1=(rsw), \p2=(rne) in
  coordinate (za) at ({\x1+0.2500*(\x2-\x1)},{\y2-0.9969*(\y2-\y1)})
  coordinate (zb) at ({\x1+0.9630*(\x2-\x1)},{\y2-0.2750*(\y2-\y1)});
\node[img, anchor=north, inner sep=0.6pt] (hnd) at ([yshift=-1.8mm]$(za)!0.5!(za -| zb)$)
  {\includegraphics[height=9.9mm]{figures/assets/hand_skeleton_crop.png}};
\node[rowlab, anchor=west, text=dtwmVis] at (0.02,0 |- hnd.center) {\textbf{Hand pose}};
\draw[white, line width=0.45pt, dash pattern=on 1.6pt off 1.1pt] (za) rectangle (zb);
\draw[black, line width=0.35pt, dash pattern=on 1.3pt off 1.1pt] (za) -- (hnd.north west);
\draw[black, line width=0.35pt, dash pattern=on 1.3pt off 1.1pt] (za -| zb) -- (hnd.north east);

\node[rowlab, anchor=west, text=dtwmTac] at (0.02,\yb) {\textbf{Touch}};
\node[img, anchor=west] (tac) at (\xin-1.08,\yb) {\includegraphics[height=17mm]{figures/assets/tactile_grids_tight.png}};

\begin{scope}[on background layer]
\path (tac.east) ++(0.12,0) coordinate (tE);
\draw[dtwmVis!45, fill=dtwmVis!4, line width=0.8pt, rounded corners=2.2pt]
  (-0.16,4.80) -- (3.20,4.80) -- (3.20,1.86) -- (tE |- 0,1.86) -- (tE |- 0,-0.38) -- (-0.16,-0.38) -- cycle;
\end{scope}

\node[draw=black!22, fill=black!2.5, rounded corners=2.2pt, inner sep=0pt, fit={(\xbl-0.16,\ybb-0.16) (\xbr+0.16,\ybt+0.16)}] (blk) {};
\foreach \i in {0,...,29}{
  \fill[black!13, rounded corners=0.35pt] (\xbl+\i*\bp,\ybb) rectangle ++(\bw,\ybt-\ybb);
}
\foreach \i in {2,8,14,20,26}{
  \fill[dtwmTac!70, rounded corners=0.35pt] (\xbl+\i*\bp,\ybb) rectangle ++(\bw,\ybt-\ybb);
}
\node[lab] at (\xbc,0 |- obs.center) {\textbf{Video diffusion transformer}, 30 blocks};

\draw[vis] (rgb.east)  .. controls +(10mm,0) and +(-8mm,0) .. (\xbl-0.16,4.22);
\draw[vis] (cap.east) -- (\xbl-0.16,0 |- cap.east);
\draw[vis] (hnd.east)  .. controls +(18mm,0) and +(-8mm,0) .. (\xbl-0.16,2.85);

\node[stage, minimum height=11mm] (emb) at (6.00,\yb)
  {\textbf{Embed}\\[1pt] $e^h_t = W_h s^h_t$\\[-1pt] {\scriptsize $+\,\mathrm{frame}(t)+\mathrm{hand}(h)$}};
\draw[tac] (tac.east) -- (emb.west);

\node[img, inner sep=1.2pt] (foot) at (8.55,\yb) {\includegraphics[height=12mm]{figures/assets/footprint_overlay.png}};
\node[lab, anchor=base, text=dtwmTac] at (8.55,-0.33) {\textbf{Place}: footprint $g$ at the hand};
\draw[tac] (emb.east) -- (foot.west);

\node[stage, minimum height=8mm, align=center] (inj) at (11.30,\yb) {\textbf{Add} as a residual\\[1pt] $u \leftarrow u + \mathrm{proj}(\mathrm{LN}(e))\,g$};
\draw[tac] (foot.east) -- (inj.west);

\coordinate (bus) at (10.12,2.16);
\draw[dtwmTac, line width=0.85pt] (10.12,0 |- inj.north) -- (bus);
\draw[dtwmTac, line width=0.85pt] (\xbl+2*\bp+\bw/2,2.16) -- (bus);
\foreach \i in {2,8,14,20,26}{
  \draw[tac] (\xbl+\i*\bp+\bw/2,2.16) -- (\xbl+\i*\bp+\bw/2,\ybb);
}
\fill[dtwmTac] (bus) circle (0.9pt);
\node[lab, anchor=east, text=dtwmTac, font=\scriptsize] at (10.05,1.78) {into 5 of the 30 blocks};

\pgfmathsetmacro{\xout}{12.75}
\node[head] (phd) at (\xout,0 |- obs.center) {\textbf{Predicted frames} $t > K$};
\node[img, anchor=north] (out) at ([yshift=-1.2mm]phd.south) {\includegraphics[height=12.5mm]{figures/assets/pred_dtwm.png}};
\draw[flow] (blk.east |- out.west) -- (out.west);

\node[mode, draw=dtwmTrain!75, fill=dtwmTrain!9, anchor=north east] (mtr) at ([yshift=-1.6mm]phd.east |- out.south)
  {\textbf{\textcolor{dtwmTrain}{Train}}\enspace $K \in \{4,\dots,44\}$\\ flow-matching loss to GT};
\node[mode, draw=dtwmInfer!75, fill=dtwmInfer!9, anchor=north east] (min) at ([yshift=-2.6mm]mtr.south east)
  {\textbf{\textcolor{dtwmInfer}{Infer}}\enspace $K = 12$\\ predict 36 frames at once};

\end{tikzpicture}

